Athena: An Autonomous Open-Hardware Tracked Rescue Robot Platform

In disaster response and situation assessment, robots have great potential in reducing the risks to the safety and health of first responders. As the situations encountered and the required capabilities of the robots deployed in such missions differ wildly and are often not known in advance, heterogeneous fleets of robots are needed to cover a wide range of mission requirements. While UAVs can quickly survey the mission environment, their ability to carry heavy payloads such as sensors and manipulators is limited. UGVs can carry required payloads to assess and manipulate the mission environment, but need to be able to deal with difficult and unstructured terrain such as rubble and stairs. The ability of tracked platforms with articulated arms (flippers) to reconfigure their geometry makes them particularly effective for navigating challenging terrain. In this paper, we present Athena, an open-hardware rescue ground robot research platform with four individually reconfigurable flippers and a reliable low-cost remote emergency stop (E-Stop) solution. A novel mounting solution using an industrial PU belt and tooth inserts allows the replacement and testing of different track profiles. The manipulator with a maximum reach of 1.54m can be used to operate doors, valves, and other objects of interest. Full CAD & PCB files, as well as all low-level software, are released as open-source contributions.

==> graphics/chassis-sensors.tikz <==
\begin{tikzpicture}[scale=1, 
    livox/.style={fill=blue!20, draw=blue!80, rounded corners=1pt},
    camera/.style={fill=gray!40, draw=black, rounded corners=1pt},
    pcbborder/.style={draw=gray!80, thick},
    fovlivox/.style={draw=blue!50, fill=blue!20, fill opacity=0.2},
    fovcamera/.style={draw=red!70, fill=red!20, fill opacity=0.2},
    rgbd/.style={draw=red!60!blue!40, fill=red!30!blue!20},
    fovrgbd/.style={draw=red!60!blue!40, fill=red!30!blue!20, fill opacity=0.2},
    chassis/.style={draw=black!90, fill=black!70}
    ]

\def\livoxwidth{2}
\def\livoxheight{1}
\def\gap{0.25}
\def\cameraFOVLength{12}
\def\rgbdFOVLength{12}
\def\livoxFOVLength{12}

\clip (-4, -4.5) rectangle (3, 3.5); %

\draw[chassis] (0.1, -1) rectangle ++(1.5, 2);

\begin{scope}[rotate=25]
    \coordinate (LivoxBase) at (0,0);
    \draw[fovlivox] (LivoxBase) ++(0.2,1) arc[start angle=180, end angle=128, radius=0.8] -- ++(128:\livoxFOVLength) arc[start angle=128, end angle=187, radius=\livoxFOVLength+0.8] -- cycle;
    \draw[fovlivox] (LivoxBase) ++(1.8,1) arc[start angle=0, end angle=52, radius=0.8] -- ++(52:\livoxFOVLength) arc[start angle=52, end angle=-7, radius=\livoxFOVLength+0.8] -- cycle;
    \draw node[blue!50] at (-1.75, 2.25) {\footnotesize Livox MID-360 FOV};

    \draw[livox] (LivoxBase) rectangle ++(2, 1);
    \draw[livox] (LivoxBase) ++(1.8,1) arc[start angle=0, end angle=180, radius=0.8];

    \begin{scope}[shift={(0.6,2)}]
      \draw[fovcamera] (0.4,0.45) -- ++(330:\cameraFOVLength) arc[start angle=-30, end angle=210, radius=\cameraFOVLength] -- cycle;
      \draw node[red!80] at (0.2,1) {\footnotesize $240^\circ$ Camera FOV};

      \draw[camera] (0.3, 0) rectangle ++(0.2, 0.4);
      \draw[camera] (0.5, 0.4) arc[start angle=0, end angle=180, radius=0.1];
      \draw[camera] (0,0) rectangle ++(0.8, 0.1);
    \end{scope}
\end{scope}

\begin{scope}[rotate=45, shift={(-0.3, 0.15)}]
  \draw[fovrgbd] (0,0.4) -- ++(202.15:\rgbdFOVLength) arc[start angle=202.15, end angle=180-22.15, radius=\rgbdFOVLength] -- cycle;
  \draw node[red!60!blue!40] at (-3.2, 0) {\footnotesize RGBD FOV};
  \draw[rgbd] (0, 0) rectangle ++(0.3,0.8);
\end{scope}

\begin{scope}[shift={(-3.5, -4.5)}]
  \draw[chassis] (8, 4) -- (4, 4) arc[start angle=90, end angle=270, radius=2] -- (8, 0) -- cycle;
  \draw[fill=black!100] (4, 2) circle[radius=0.3];
\end{scope}





\end{tikzpicture}

